ISE: An Execution-Grounded Recipe for Multi-Turn OS-Agent Trajectories

Training capable OS agents requires data that simultaneously captures structured user intents, multi-turn task delegation, and grounded tool execution--properties absent from existing datasets. We propose ISE (Intent -> Simulate -> Execute), a three-stage synthesis paradigm that addresses these gaps jointly. Stage 1 constructs roughly 50000 structured intents via a 4D framework (Persona x Domain x Task x Complexity); after deduplication the pool contains 43956 unique intents and attains a Vendi Score of 61.57 over the entire pool on mpnet-base-v2 embeddings (cosine kernel, q=1). Stage 2 drives multi-turn user-agent interaction through a role-locked user simulator that grounds each user turn in actual execution outcomes, producing 23132 complete trajectories averaging 8.12 user turns and 68.24 total dialogue turns. Stage 3 runs every tool call inside a live, isolated OS workspace, generating authentic failure-recovery dynamics instead of simulated responses. Fine-tuning on ISETrace improves ClawEval pass@1 from 19.3 to 37.7 using Qwen3-8B on agent tool-use tasks with a standard protocol. This result outperforms zero-shot GPT-4o and the larger Qwen3-32B base model which is four times bigger. An ablation on Stage 2 proves multi-turn simulation brings a large portion of the performance gain. We release all source code and dataset at https://github.com/Valiere01/ISE-Trace.

==> figures/fig_example_v2.tex <==
% figures/fig_example_v2.tex  (v8 — content-adaptive rewrite)
% =====================================================================
% A CONCRETE, REAL ISETrace trajectory (verbatim from the released corpus:
% intent_04f8274f; persona: Mei Lin, mid-level Product Manager at an EdTech
% startup).  Every tool output is copied verbatim from the trajectory record
% (real exit codes, real GitHub error strings, real byte counts, real cron
% expression) — nothing is fabricated.
%
% ARCHITECTURE (fixes the whole class of overlap bugs in v4-v7):
%   * Each turn is ONE node with a fixed `text width`; its HEIGHT is sized
%     automatically by the content, so a card can never overflow into the one
%     below it.
%   * Cards are chained by RELATIVE positioning (each card's north-west anchor
%     sits a fixed gap below the previous card's south-west) — no absolute y.
%   * Inline highlights (git error, 401) use \colorbox/\fcolorbox, so they
%     flow inside the text and physically cannot overlap neighbouring lines.
%   * The outer container is a `fit` node drawn on the background layer, so it
%     always wraps exactly around the header + cards + footer.
%
% Narrative (6 turns; the execution-grounded failure->recovery the caption
% promises): t1 user asks to sync repo; t2 git fetch -> real "could not read
% Username" (exit 128); t3 user supplies a PAT; t4 auth -> real 401 "Bad
% credentials"; t5 user (observation-conditioned) accepts the sandbox cannot
% auth and tells the agent to skip the sync; t6 agent writes sprint_analyzer.py
% (real 10,694 B), runs it (75% / +88%), installs the weekly cron, exit 0.
% The dashed arrow: the real 401 in t4 drives the user's skip decision in t5.
% =====================================================================

\begin{tikzpicture}[
    font=\small,
    >={Latex[length=4pt, width=3.4pt]},
    card/.style={
      rounded corners=1.6pt, draw, line width=0.45pt,
      text width=15.8cm, align=left, inner xsep=6pt, inner ysep=5pt,
    },
    userc/.style ={card, draw=hdrBlue,  fill=fillBlue},
    agentc/.style={card, draw=hdrGreen, fill=fillGreen},
]
% text-formatting macros (NOT tikz styles — used inside node bodies)
\providecommand{\rolelabU}{}\renewcommand{\rolelabU}{\color{hdrBlue}\bfseries}
\providecommand{\rolelabA}{}\renewcommand{\rolelabA}{\color{hdrGreen}\bfseries}
\providecommand{\htag}{}\renewcommand{\htag}{\color{hdrGray}\itshape\scriptsize}
\providecommand{\mono}{}\renewcommand{\mono}{\ttfamily\footnotesize}

\def\gp{0.16cm}     % vertical gap between cards

% ── Cards (chained top-down; each height is auto-sized to its content) ──

% t1 — USER
\node[userc, anchor=north west] (t1) at (0,0) {%
  {\rolelabU t1 \,$\cdot$\, user}\hfill{\htag plain English, no API surface}\\[2pt]
  ``Preparing the end-of-sprint report for the Vocabulary Module. First, get the
  environment ready: sync the workspace with the remote repo and upgrade all
  third-party dependencies to their latest compatible versions.''};

% t2 — AGENT : git fetch -> REAL failure (exit 128)
\node[agentc, anchor=north west] (t2) at ([yshift=-\gp]t1.south west) {%
  {\rolelabA t2 \,$\cdot$\, agent}\hfill{\htag tool\_call: exec \ $\to$\ live shell}\\[2pt]
  {\mono \$ git remote add origin .../vocab-module.git \&\& git fetch origin}\\[2pt]
  \fcolorbox{hdrOrange}{fillOrange}{\mono fatal: could not read Username for `https://github.com': No such device or address}\\[1pt]
  {\mono\color{hdrGray}(Command exited with code 128)}};

% t3 — USER : supplies PAT, retries
\node[userc, anchor=north west] (t3) at ([yshift=-\gp]t2.south west) {%
  {\rolelabU t3 \,$\cdot$\, user}\hfill{\htag provides credential, retries}\\[2pt]
  ``Here's a temporary PAT: {\mono ghp\_vo...nABC}. Configure the credential
  helper, pull {\mono main}, and run {\mono pip install -\,-upgrade -r requirements.txt}.''};

% t4 — AGENT : auth probe -> REAL 401 (the grounded observation)
\node[agentc, anchor=north west] (t4) at ([yshift=-\gp]t3.south west) {%
  {\rolelabA t4 \,$\cdot$\, agent}\hfill{\htag tool\_call: exec \ $\to$\ git $+$ GitHub API}\\[2pt]
  {\mono \$ git fetch origin \quad\# credential helper configured with the supplied token}\\[2pt]
  {\mono remote: Invalid username or token. Password authentication is not supported.}\\[2pt]
  {\mono \$ curl -H "Authorization: token ..." api.github.com/user \ $\to$\ }%
  \fcolorbox{hdrOrange}{fillOrange}{\mono\bfseries 401 ``Bad credentials''}};

% t5 — USER : observation-conditioned (skip git, proceed)
\node[userc, anchor=north west] (t5) at ([yshift=-\gp]t4.south west) {%
  {\rolelabU t5 \,$\cdot$\, user \,\,\itshape(observation-conditioned)}\hfill{\htag decision driven by the real 401}\\[2pt]
  ``Understood\,---\,the sandbox can't authenticate to external Git.
  \textbf{Assume the remote sync and dependency updates completed}; proceed to
  create the Python script that analyses our sprint metrics (9/12 stories,
  4 critical bugs, 150 signups, 14\,min avg session).''};

% t6 — AGENT : write + run + cron -> verified exit 0
\node[agentc, anchor=north west] (t6) at ([yshift=-\gp]t5.south west) {%
  {\rolelabA t6 \,$\cdot$\, agent}\hfill{\htag tool\_call: write $+$ exec $+$ cron}\\[3pt]
  \begin{minipage}[t]{10.1cm}
    \vspace{0pt}
    Writes {\mono sprint\_analyzer.py} \textemdash\ \textbf{10{,}694\,B} \textemdash\ then
    executes it against the real interpreter and installs the weekly job. The script
    renders the stakeholder report and returns cleanly.\\[5pt]
    {\mono cron \ 0 9 * * 1 \ (Asia/Shanghai) \ $\cdot$\ next run Mon 09:00 CST \ $\cdot$\ exit\_code = 0}
  \end{minipage}\hfill
  \begin{minipage}[t]{5.3cm}
    \vspace{0pt}
    \fcolorbox{midGreen}{white}{\begin{minipage}{4.9cm}\mono
      {\color{hdrGreen}\$ python3 sprint\_analyzer.py}\\
      Sprint 24 \ \textbar\ 9/12 stories\\
      {\color{hdrGreen}\bfseries 75\% completion}\\
      velocity {\color{hdrGreen}\bfseries +88\%} (16$\to$30)\\
      wrote sprint\_report.md (54\,ln)\\
      {\color{hdrGreen}\bfseries EXIT\_CODE = 0}
    \end{minipage}}
  \end{minipage}};

% ── Header (placed above t1) ──────────────────────────────────
\node[anchor=south west, font=\bfseries, text=hdrGray] (hdrTitle)
  at ([yshift=0.62cm]t1.north west) {A real \textsc{ISETrace} trajectory};
\node[anchor=south east, font=\scriptsize, text=hdrGray, align=right] (hdrMetaA)
  at ([yshift=0.60cm]t1.north east)
  {persona: \textit{Mei Lin\,---\,product manager, EdTech} \,$\cdot$\, domains: \{Source-Chain, Code-Runtime, Automation-Flow\}};
\node[anchor=south east, font=\scriptsize, text=hdrGray] (hdrMetaB)
  at ([yshift=0.30cm]t1.north east)
  {corpus id: \texttt{intent\_04f8274f} \,$\cdot$\, 7 user turns \,$\cdot$\, 30 steps \,$\cdot$\, status: completed};
\node[anchor=south west, font=\bfseries\scriptsize, text=hdrGray] (hdrSub)
  at ([yshift=0.28cm]t1.north west) {Dialogue + live OS execution \ (read top\,$\to$\,bottom)};

% ── Footer (placed below t6) ──────────────────────────────────
\node[anchor=north west, font=\bfseries\small, text=hdrGreen] (foot)
  at ([yshift=-0.20cm]t6.south west)
  {$\checkmark$ every tool call executed on a live OS \,$\cdot$\, real exit codes \& error strings \,$\cdot$\, no model self-report, no LLM judge};

% ── Citation arrows: execution-grounded observations drive the next user turn ──
% Both routed in the right gutter (cards are 15.8cm, leaving ~0.5cm clear),
% so they never cross card text.  (1) t2 real exit-128 "could not read
% Username" drives t3's "here's a PAT"; (2) t4 real 401 drives t5's "skip git".
\draw[->, hdrOrange, line width=1.6pt, dashed, shorten >=1pt, shorten <=2pt]
  (t2.south east) .. controls +(0.42,-0.12) and +(0.42,0.12) .. (t3.east);
\node[anchor=west, font=\footnotesize\itshape, text=hdrOrange] (dr1)
  at ([xshift=0.30cm, yshift=0.10cm]t3.north east) {drives};
\draw[->, hdrOrange, line width=1.6pt, dashed, shorten >=1pt, shorten <=2pt]
  (t4.south east) .. controls +(0.42,-0.12) and +(0.42,0.12) .. (t5.east);
\node[anchor=west, font=\footnotesize\itshape, text=hdrOrange] (dr2)
  at ([xshift=0.30cm, yshift=0.10cm]t5.north east) {drives};

% ── Outer container (background layer, fits everything) ───────
\begin{scope}[on background layer]
  \node[rounded corners=2.5pt, fill=fillGray, draw=midGray, line width=0.6pt,
        fit=(hdrTitle)(hdrMetaA)(hdrSub)(t1)(t6)(foot)(dr1)(dr2), inner sep=6pt] (box) {};
\end{scope}

\end{tikzpicture}


==> figures/fig_pipeline_v3.tex <==
% figures/fig_pipeline_v3.tex
% Figure 5 (revised): ISE pipeline with Intent construction as the centerpiece.
%
% Layout — two rows, full text-block width (≈17.6 cm at \linewidth in \resizebox):
%
%   ROW 1 (Intent construction, ~7.5 cm tall): four "pool cards" P / D / T / C
%   on the left → arrow → "composed intent" card in the middle → arrow → Vendi
%   bar on the right. Each pool card shows |size|, sampling rule, two concrete
%   examples. This is the primary content.
%
%   ROW 2 (Simulate + Execute, ~3.8 cm tall): two side-by-side compact panels
%   with the bad/good contrast we keep for narrative symmetry.
%
% All coordinates in cm (TikZ default unit) to avoid earlier parser issues.

\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, font=\small},
    >={Latex[length=2.4pt, width=2pt]},
]

% ╔══════════════════════════════════════════════════════════════╗
% ║ ROW 1 — Intent construction (the centerpiece)                ║
% ╚══════════════════════════════════════════════════════════════╝
% Outer panel: full width 17.6 cm × 7.5 cm
\fill[fillBlue, rounded corners=2pt] (0, 4.0) rectangle (17.6, 11.5);
\draw[midBlue, line width=0.6pt] (0.15, 11.36) -- (17.45, 11.36);
\node[anchor=north west, font=\bfseries\large, text=hdrBlue]
  at (0.18, 11.22) {(I)};
\node[anchor=north west, font=\bfseries\large]
  at (0.85, 11.22) {Intent\,---\,4D structured sampling};
% (Vendi headline lives inside the bar-chart card; no duplicate here.)

% ── Pool-card macro ───────────────────────────────────────────
% args: 1=x  2=y_top  3=w  4=h  5=letter  6=symbol  7=name  8=size  9=hdrColor
\newcommand{\poolcard}[9]{%
  \draw[#9, line width=0.4pt, fill=white, rounded corners=1.4pt]
        (#1, {#2-#4}) rectangle ({#1+#3}, #2);
  % header strip
  \fill[#9!18, rounded corners=1.4pt]
        (#1, {#2-0.50}) rectangle ({#1+#3}, #2);
  % crisp bottom edge of strip
  \draw[#9, line width=0.3pt]
        (#1, {#2-0.50}) -- ({#1+#3}, {#2-0.50});
  \node[anchor=north west, font=\bfseries, text=#9]
        at ({#1+0.14}, {#2-0.07}) {#5\;\,$#6$};
  \node[anchor=north east, font=\scriptsize\itshape, text=hdrGray]
        at ({#1+#3-0.14}, {#2-0.12}) {#8};
  \node[anchor=north west, font=\bfseries\small, text=black]
        at ({#1+0.14}, {#2-0.62}) {#7};
}

% Pool cards: 4 stacked vertically on the left, each 4.4 cm wide × 1.55 cm tall.
% Top-left corner of pool-card stack: (0.35, 10.55). Gap between cards: 0.20 cm.
\def\poolX{0.35}
\def\poolW{4.40}
\def\poolH{1.50}
\def\poolGap{0.18}
% y_top for card k (k=0..3): 10.55 - k*(poolH+poolGap)
\pgfmathsetmacro{\pYa}{10.55}                          % P
\pgfmathsetmacro{\pYb}{\pYa - (\poolH+\poolGap)}       % D
\pgfmathsetmacro{\pYc}{\pYb - (\poolH+\poolGap)}       % T
\pgfmathsetmacro{\pYd}{\pYc - (\poolH+\poolGap)}       % C

\poolcard{\poolX}{\pYa}{\poolW}{\poolH}{(P)}{\mathcal{P}}{Persona}{$|\mathcal{P}|=965$}{hdrBlue}
\node[anchor=north west, font=\tiny, text=hdrGray, align=left, text width=4.05cm]
  at ({\poolX+0.14}, {\pYa-0.92})
  {LLM-synthesized user profile: 47 industries\,$\cdot$\,542 roles\,$\cdot$\,6 levels\,$\cdot$\,120 styles};

\poolcard{\poolX}{\pYb}{\poolW}{\poolH}{(D)}{\mathcal{D}}{Domain}{$|\mathcal{D}|=10$, draw $2$--$3$}{hdrGreen}
\node[anchor=north west, font=\tiny, text=hdrGray, align=left, text width=4.05cm]
  at ({\poolX+0.14}, {\pYb-0.92})
  {functional category of OS-agent work (e.g.\ Code-Runtime, File-IO)};

\poolcard{\poolX}{\pYc}{\poolW}{\poolH}{(T)}{\mathcal{T}}{Tasks}{$|\mathcal{T}|=131$, draw $3$--$6$}{hdrPurple}
\node[anchor=north west, font=\tiny, text=hdrGray, align=left, text width=4.05cm]
  at ({\poolX+0.14}, {\pYc-0.92})
  {concrete action drawn from the selected domains};

\poolcard{\poolX}{\pYd}{\poolW}{\poolH}{(C)}{\mathcal{C}}{Complexity}{$|\mathcal{C}|=3$}{hdrOrange}
\node[anchor=north west, font=\tiny, text=hdrGray, align=left, text width=4.05cm]
  at ({\poolX+0.14}, {\pYd-0.92})
  {task difficulty tier (simple / medium / complex)};

% ── 4-into-1 arrows converging to the composed intent ────────
% Geometry:
%   Pool cards' right-mid points: x = \poolX + \poolW (≈4.75), y per card.
%   Arrows: horizontal run for 1.7 cm, then 45° diagonal converging into a
%   single funnel point at (7.75, 7.40), then a short straight segment into
%   the composed-intent card's left edge at x = 8.05.
\pgfmathsetmacro{\arrSrcX}{\poolX + \poolW + 0.04}
\pgfmathsetmacro{\arrMidX}{\arrSrcX + 1.50}
\pgfmathsetmacro{\funnelX}{7.75}
\pgfmathsetmacro{\funnelY}{7.40}
\pgfmathsetmacro{\dstX}{8.05}

\foreach \yS/\col in {%
  {\pYa - \poolH/2}/hdrBlue,
  {\pYb - \poolH/2}/hdrGreen,
  {\pYc - \poolH/2}/hdrPurple,
  {\pYd - \poolH/2}/hdrOrange}
{
  \draw[->, \col!85, line width=0.55pt, rounded corners=2pt]
    (\arrSrcX, \yS) -- (\arrMidX, \yS) -- (\funnelX, \funnelY) -- (\dstX, \funnelY);
}

% ── Composed intent card (middle) ─────────────────────────────
% Card spans x ∈ [8.05, 13.55] (5.50 cm wide), y ∈ [4.85, 9.85] (5.00 cm tall).
\draw[midGray, line width=0.45pt, fill=white, rounded corners=1.8pt]
      (8.05, 4.85) rectangle (13.55, 9.85);
\fill[hdrGray!18, rounded corners=1.8pt] (8.05, 9.30) rectangle (13.55, 9.85);
\draw[hdrGray, line width=0.3pt] (8.05, 9.30) -- (13.55, 9.30);
\node[anchor=north west, font=\bfseries\small, text=hdrGray]
      at (8.20, 9.78) {composed intent\, $i = (p,\, D,\, T,\, c)$};

% Field rows — ONE node containing a 2-column tabular so LaTeX manages row
% pitch automatically (a wrapped value pushes the next row down instead of
% overlapping it).  Col 1 = colored label+colon (tight), col 2 = value (wraps).
\node[anchor=north west, font=\footnotesize] (intentfields) at (8.20, 9.16)
  {\renewcommand{\arraystretch}{1.15}%
   \begin{tabular}{@{}r@{\;}p{4.55cm}@{}}
     {\bfseries\color{hdrBlue}$p$:}   & finance lead $\cdot$ Senior $\cdot$ Analytical $\ldots$ \\
     {\bfseries\color{hdrGreen}$D$:}  & \{Code-Runtime, File-IO\} $\ldots$ \\
     {\bfseries\color{hdrPurple}$T$:} & compute Q-margin;\, flag $<$30\%;\, write IPO summary $\ldots$ \\
     {\bfseries\color{hdrOrange}$c$:} & complex \ {\scriptsize\itshape\color{hdrGray}(prior: simple 10\% / medium 40\% / complex 50\%)}\,$\ldots$ \\
   \end{tabular}};

% Sampling formula footer inside the card
\draw[hdrGray!40, line width=0.25pt, dashed]
      (8.20, 6.34) -- (13.40, 6.34);
\node[anchor=north west, font=\scriptsize\itshape, text=hdrGray]
      at (8.20, 6.24) {sampled as:\, $\mathcal{I} = \mathcal{P} \times 2^{\mathcal{D}} \times \mathcal{T}^{*} \times \mathcal{C}$};

% Natural-language realisation
\node[anchor=north west, font=\scriptsize\itshape, text=hdrGray]
      at (8.20, 5.88) {LLM realises tuple as utterance:};
\node[anchor=north west, font=\itshape\scriptsize, text=black, align=left, text width=5.10cm]
      at (8.20, 5.58)
      {``Compute Q1--Q4 gross margin, flag any quarter $<$30\%, write an IPO exec summary.''};

% ── Right: Vendi outcome card (single bar; absolute Vendi + scaling note) ─
% Card at x ∈ [13.95, 17.40], y ∈ [4.85, 10.55]
\draw[midGray, line width=0.45pt, fill=white, rounded corners=1.8pt]
      (13.95, 4.85) rectangle (17.40, 10.55);
\fill[hdrBlue!18, rounded corners=1.8pt] (13.95, 10.00) rectangle (17.40, 10.55);
\draw[hdrBlue, line width=0.3pt] (13.95, 10.00) -- (17.40, 10.00);
\node[anchor=north west, font=\bfseries\small, text=hdrBlue]
      at (14.05, 10.48) {Vendi Score};

% Single ISE bar (no fabricated mode-collapse comparator).
% Baseline lifted to 5.95 so the three caption lines below fit inside the
% card (bottom edge 4.85). Scale recomputed so the bar top still clears the
% header strip at y=10.00. y(score) = 5.95 + (score/65) * 3.55.
\pgfmathsetmacro{\barIseY}{5.95 + (61.57/65.0)*3.55}

% baseline x-axis (drawn first so the bar sits on top of it)
\draw[hdrGray, line width=0.35pt] (14.20, 5.95) -- (17.20, 5.95);

% ISE bar
\fill[hdrBlue!75] (15.10, 5.95) rectangle (16.30, \barIseY);
\draw[hdrBlue, line width=0.35pt] (15.10, 5.95) rectangle (16.30, \barIseY);
\node[anchor=south, font=\bfseries\footnotesize, text=hdrBlue]
      at (15.70, {\barIseY+0.05}) {61.6};

% Caption lines below the baseline, all kept within the card (>= 4.85).
\node[anchor=north, font=\scriptsize, text=hdrBlue]
      at (15.70, 5.86) {ISE-4D intent pool};
\node[anchor=north, font=\tiny\itshape, text=hdrGray]
      at (15.70, 5.50) {full pool, cosine, $q{=}1$};
\node[anchor=north, font=\tiny\itshape, text=hdrGray]
      at (15.70, 5.20) {scales $40.7\!\to\!61.6$};

% Outflow arrow from intent card to Stage S
\draw[->, hdrGray, line width=0.7pt] (11.05, 4.85) -- (11.05, 3.95);
\node[anchor=east, font=\scriptsize\itshape, text=hdrGray]
      at (11.00, 4.40) {50k intents};


% ╔══════════════════════════════════════════════════════════════╗
% ║ ROW 2 — Simulate + Execute (compact contrast strip)          ║
% ╚══════════════════════════════════════════════════════════════╝
% Two panels side by side: each 8.65 cm wide × 3.40 cm tall.
% (S) at x∈[0,8.65]; (E) at x∈[8.95,17.60]. Top y = 3.80, bottom y = 0.40.

% ── (S) Simulate ─────────────────────────────────────────────
\fill[fillGreen, rounded corners=2pt] (0, 0.40) rectangle (8.65, 3.80);
\draw[midGreen, line width=0.55pt] (0.15, 3.66) -- (8.50, 3.66);
\node[anchor=north west, font=\bfseries, text=hdrGreen]
  at (0.18, 3.52) {(S)};
\node[anchor=north west, font=\bfseries]
  at (0.72, 3.52) {Simulate \,---\, Role-Locked User Simulator};
% (badge removed — title alone says it)

% naive (top mini)
\draw[midGray, line width=0.32pt, fill=red!7, rounded corners=1pt]
      (0.20, 3.00) rectangle (8.45, 2.18);
\node[anchor=north west, font=\scriptsize\itshape, text=red!50!black]
      at (0.32, 2.94) {naive simulator (role-drifted)};
\node[anchor=north west, font=\itshape]
      at (0.32, 2.66) {``Sure! Here's a draft you can use\ldots''};
\node[anchor=north east, font=\bfseries, text=red!50!black]
      at (8.32, 2.72) {$\times$};

% good (bottom mini)
\draw[midGray, line width=0.32pt, fill=white, rounded corners=1pt]
      (0.20, 2.05) rectangle (8.45, 1.25);
\node[anchor=north west, font=\scriptsize\itshape, text=hdrGreen]
      at (0.32, 1.99) {user simulator (four principles, role-locked)};
\node[anchor=north west, font=\itshape]
      at (0.32, 1.71) {``Now run \textsf{pytest -v} on the new module.''};
\node[anchor=north east, font=\bfseries, text=hdrGreen]
      at (8.32, 1.77) {$\checkmark$};

% caption line
\node[anchor=south, font=\bfseries\footnotesize, text=hdrGreen]
      at (4.32, 0.55) {role lock $\cdot$ register $\cdot$ incremental $\cdot$ responsive};

% ── (E) Execute ──────────────────────────────────────────────
\fill[fillOrange, rounded corners=2pt] (8.95, 0.40) rectangle (17.60, 3.80);
\draw[midOrange, line width=0.55pt] (9.10, 3.66) -- (17.45, 3.66);
\node[anchor=north west, font=\bfseries, text=hdrOrange]
  at (9.13, 3.52) {(E)};
\node[anchor=north west, font=\bfseries]
  at (9.67, 3.52) {Execute \,---\, grounded in real OS execution};
% (badge removed — title alone says it)

% naive
\draw[midGray, line width=0.32pt, fill=red!7, rounded corners=1pt]
      (9.15, 3.00) rectangle (17.40, 2.18);
\node[anchor=north west, font=\scriptsize\itshape, text=red!50!black]
      at (9.27, 2.94) {LLM judge / agent self-report};
\node[anchor=north west, font=\itshape]
      at (9.27, 2.66) {``Done. Tests should pass now.''};
\node[anchor=north east, font=\bfseries, text=red!50!black]
      at (17.27, 2.72) {$\times$};

% good — real execution reply
\draw[midGray, line width=0.32pt, fill=white, rounded corners=1pt]
      (9.15, 2.05) rectangle (17.40, 1.25);
\node[anchor=north west, font=\scriptsize\itshape, text=hdrOrange]
      at (9.27, 1.99) {agent reply after live OS execution};
\node[anchor=north west, font=\itshape]
      at (9.27, 1.71) {``1 test failed: \textsf{ImportError}; no file written''};
\node[anchor=north east, font=\bfseries, text=hdrOrange]
      at (17.30, 2.00) {$\checkmark$};

\node[anchor=south, font=\bfseries\footnotesize, text=hdrOrange]
      at (13.27, 0.55) {real OS execution replaces LLM-as-judge};

\end{tikzpicture}

